How Much Does Random Rotation Help GPTQ? Sharp Worst-Case Rate Gaps in the High-Rate Regime

GPTQ is Babai's nearest-plane algorithm on the lattice of the Cholesky factor of the layer's input second moment $\Sigma$. In the high-rate, entropy-coded regime it needs $\tfrac12\log_2(\AM/\GM)$ of its Cholesky pivots more bits than WaterSIC, which is within $0.255$ bit of the rate-distortion limit for every $\Sigma$; random rotations close most of this gap in practice, and Ordentlich and Polyanskiy asked for the worst-case gap between rotated GPTQ and WaterSIC. We show that after a Haar rotation the $k$-th pivot converges almost surely, uniformly in $k\ge\delta n$ and over spectra $\nu$ of bounded condition number, to $1/S_\nu(-k/n)$, a classical formula from the theory of Lyapunov exponents, and use it to answer the question. Over spectra with condition number $\kappa$ the worst rotated gap is $\tfrac12\log_2\kappa-\log_2\ln\kappa+\tfrac12-\tfrac1{\ln2}+o(1)$ bits, attained only by two-point spectra, just $\tfrac12\log_2\ln\kappa+O(1)$ bits below the worst case without rotation, so rotation cannot replace waterfilling in general. It nearly can on real layers: rotation cuts the cost of an $\eta$-fraction of outlier eigenvalues of size $\mu$ from about $\eta\mu$ to $\eta^2\mu/2$ to leading order, but cannot remove spectral spread on a logarithmic scale; for non-Gaussian weights it also adds a weight-side rate cost, which we characterize exactly under a standard high-rate assumption. On $96$ Hessians of Qwen3 and Llama-3.1 the rotated gap has median $0.04$ bit and maximum $0.36$ bit, against $2$--$5$ bits in the worst case for the same condition numbers, and the limit matches it to within $0.009$ bit.

==> figs/fig_e4.tex <==
% Figure 3: E4 rate gaps (data: figs/data/e4_gaps.dat) and perplexities (figs/data/e4_ppl_*.dat, e4_int_*.dat).
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=1.25cm},
  width=0.355\textwidth, height=0.29\textwidth,
  label style={font=\small}, tick label style={font=\scriptsize}, title style={font=\small},
  legend style={font=\tiny, row sep=-2pt}, legend cell align=left]
\nextgroupplot[xmin=0, xmax=1.45, ymin=0, ymax=1.45,
  xlabel={predicted gap [bit]}, ylabel={measured rate gap [bit]},
  legend style={at={(0.03,0.97)}, anchor=north west}]
\addplot[only marks, mark=*, mark size=0.9pt, blue] table[x=pred_none, y=none2]{figs/data/e4_gaps.dat};
\addlegendentry{$R=2$}
\addplot[only marks, mark=square*, mark size=0.9pt, orange] table[x=pred_none, y=none3]{figs/data/e4_gaps.dat};
\addlegendentry{$R=3$}
\addplot[only marks, mark=triangle*, mark size=1.1pt, teal] table[x=pred_none, y=none5, unbounded coords=discard]{figs/data/e4_gaps.dat};
\addlegendentry{$R=5$}
\addplot[black, dashed, domain=0:1.45] {x};
\nextgroupplot[xmin=0, xmax=0.36, ymin=0, ymax=0.36,
  xlabel={predicted gap [bit]}, scaled ticks=false,
  xticklabel style={/pgf/number format/fixed}, yticklabel style={/pgf/number format/fixed}]
\addplot[only marks, mark=*, mark size=0.9pt, blue] table[x=pred_had1, y=had2]{figs/data/e4_gaps.dat};
\addplot[only marks, mark=square*, mark size=0.9pt, orange] table[x=pred_had1, y=had3]{figs/data/e4_gaps.dat};
\addplot[only marks, mark=triangle*, mark size=1.1pt, teal] table[x=pred_had1, y=had5]{figs/data/e4_gaps.dat};
\addplot[black, dashed, domain=0:0.36] {x};
\nextgroupplot[ymode=log, xmin=1.9, xmax=4.25, ymin=6, ymax=900,
  xlabel={bits per weight (incl.\ side info)}, ylabel={WikiText-2 PPL},
  legend style={at={(0.98,0.98)}, anchor=north east}]
\addplot[blue, mark=o, mark size=1.2pt] table[x=xh, y=yh]{figs/data/e4_ppl_qwen.dat};
\addlegendentry{GPTQ}
\addplot[blue, dashed, mark=square, mark size=1.2pt] table[x=xr, y=yr]{figs/data/e4_ppl_qwen.dat};
\addlegendentry{GPTQ+Had.}
\addplot[blue, densely dotted, thick, mark=triangle, mark size=1.4pt] table[x=xw, y=yw]{figs/data/e4_ppl_qwen.dat};
\addlegendentry{PWSIC}
\addplot[only marks, mark=x, mark size=2pt, blue] table[x=bits, y=ppl]{figs/data/e4_int_qwen.dat};
\addlegendentry{INT-$b$ g128}
\addplot[orange, mark=o, mark size=1.2pt] table[x=xh, y=yh]{figs/data/e4_ppl_llama.dat};
\addplot[orange, dashed, mark=square, mark size=1.2pt] table[x=xr, y=yr]{figs/data/e4_ppl_llama.dat};
\addplot[orange, densely dotted, thick, mark=triangle, mark size=1.4pt] table[x=xw, y=yw]{figs/data/e4_ppl_llama.dat};
\addplot[only marks, mark=x, mark size=2pt, orange] table[x=bits, y=ppl]{figs/data/e4_int_llama.dat};
\addplot[blue, thin, dotted, domain=1.9:4.25] {16.7167};
\addplot[orange, thin, dotted, domain=1.9:4.25] {7.2172};
\end{groupplot}
\end{tikzpicture}

